CUORE Sensitivity to $0\nu\beta\beta$ Decay

We report a study of the CUORE sensitivity to neutrinoless double beta ($0\nu\beta\beta$) decay. We used a Bayesian analysis based on a toy Monte Carlo (MC) approach to extract the exclusion sensitivity to the $0\nu\beta\beta$ decay half-life ($T_{1/2}^{0\nu}$) at $90\%$ credibility interval (CI) -- i.e. the interval containing the true value of $T_{1/2}^{0\nu}$ with $90\%$ probability -- and the $3 \sigma$ discovery sensitivity. We consider various background levels and energy resolutions, and describe the influence of the data division in subsets with different background levels. If the background level and the energy resolution meet the expectation, CUORE will reach a $90\%$ CI exclusion sensitivity of $2\cdot10^{25}$ yr with $3$ months, and $9\cdot10^{25}$ yr with $5$ years of live time. Under the same conditions, the discovery sensitivity after $3$ months and $5$ years will be $7\cdot10^{24}$ yr and $4\cdot10^{25}$ yr, respectively.

==> BackgroundBudget_asSilvia_corrEff_bestBI_10keV.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BackgroundBudget_asSilvia_corrEff_5keV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54321289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97590349)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BackgroundBudget_asSilvia_corrEff_bestBI_10keV.png}}%
    \put(0.43,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Live time [yr]}}}%
    \put(0.105,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.630,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.020,0.28){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\Tonbb\ $90\%$ c.i. limit [yr]}}}}%
    \put(0.045,0.320){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{25}$}}}%
    \put(0.045,0.650){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{26}$}}}%
    \put(0.43,0.94){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Exposure [kg$\cdot$yr]}}}%
    \put(0.41,0.87486082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.92,0.87486082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%

    \put(0.80,0.327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Median}}}%
    \put(0.80,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\ \sigma$}}}%
    \put(0.80,0.212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\ \sigma$}}}%
    \put(0.80,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\ \sigma$}}}%

    \put(0.16,0.80){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BI: $\left(1.02\pm0.03^{+0.23}_{-0.10}\right)\cdot10^{\mbox{-2}}$~cts$/($keV$\cdot$kg$\cdot$yr$)$}}}%
    \put(0.16,0.74){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FWHM: $10$~keV}}}%

    \put(0.15,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{darkgreen}CUORE-0 + CUORICINO}}}}%
  \end{picture}%
\endgroup%


==> BackgroundBudget_asSilvia_corrEff_bestBI_5keV.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BackgroundBudget_asSilvia_corrEff_5keV.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54321289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97590349)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BackgroundBudget_asSilvia_corrEff_bestBI_5keV.png}}%
    \put(0.43,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Live time [yr]}}}%
    \put(0.105,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.630,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.020,0.28){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{\Tonbb\ $90\%$ c.i. limit [yr]}}}}%
    \put(0.045,0.320){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{25}$}}}%
    \put(0.045,0.650){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{26}$}}}%
    \put(0.43,0.94){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Exposure [kg$\cdot$yr]}}}%
    \put(0.41,0.87486082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.92,0.87486082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%

    \put(0.80,0.327){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Median}}}%
    \put(0.80,0.270){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\ \sigma$}}}%
    \put(0.80,0.212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\ \sigma$}}}%
    \put(0.80,0.155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\ \sigma$}}}%

    \put(0.16,0.80){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BI: $\left(1.02\pm0.03^{+0.23}_{-0.10}\right)\cdot10^{\mbox{-2}}$~cts$/($keV$\cdot$kg$\cdot$yr$)$}}}%
    \put(0.16,0.74){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FWHM: $5$~keV}}}%

    \put(0.15,0.17){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{darkgreen}CUORE-0 + CUORICINO}}}}%
  \end{picture}%
\endgroup%


==> DiscoverySensitivity.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Optimistic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.94321289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.9759741)%
    \put(0.0,0){\includegraphics[width=\unitlength]{DiscoverySensitivity.png}}%
    \put(0.43,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Live time [yr]}}}%
    \put(0.130,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0.1$}}}%
    \put(0.625,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.02,0.38){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\hat{T}_{1/2}^{\,0\nu}(3\sigma)$ [yr] }}}}%
    \put(0.045,0.100){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{24}$}}}%
    \put(0.045,0.550){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^{25}$}}}%
    \put(0.43,0.94){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Exposure [kg$\cdot$yr]}}}%
    \put(0.420,0.87486082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.905,0.87486082){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10^3$}}}%

    \put(0.80,0.33){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$5$~keV}}}%
    \put(0.80,0.26){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$10$~keV}}}%

    \put(0.16,0.80){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BI: $\left(1.02\pm0.03^{+0.23}_{-0.10}\right)\cdot10^{\mbox{-2}}$~cts$/($keV$\cdot$kg$\cdot$yr$)$}}}%

    \put(0.15,0.337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\color{darkgreen}CUORE-0 + CUORICINO}}}}%
  \end{picture}%
\endgroup%


==> ExampleMarginalized.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExampleMarginalized.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54321289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57414773)%
      \put(0,0){\includegraphics[width=\unitlength,page=1]{ExampleMarginalized.png}}%
    \put(0.415,0.01){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{0\nu}$~[yr$^{\mbox{-}1}$]}}}%
    \put(0.140,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.229,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.318,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.407,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{3}}}%
    \put(0.496,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.584,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{5}}}%
    \put(0.673,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{6}}}%
    \put(0.762,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.850,0.07){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{8}}}%
    \put(0.870,0.106){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\times10^{\mbox{-}26}$}}}%
    \put(0.02,0.22){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$P(\Gamma^{0\nu} | H_1, \vec{E})$}}}}%
    \put(0.115,0.09519005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.067,0.175){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.01}}}%
    \put(0.067,0.256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.067,0.337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.03}}}%
    \put(0.067,0.418){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.04}}}%
    \put(0.067,0.500){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.05}}}%

    \put(0.50,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\ln{2}}{T_{1/2}^{0\nu}(90\%~c.i.)}$}}}%
  \end{picture}%
\endgroup%


==> ExampleMedianSensitivity.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ExampleMedianSensitivity.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.54321289bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57414773)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ExampleMedianSensitivity.png}}%

    \put(0.36,0.01){\makebox(0,0)[lb]{\smash{$T_{1/2}^{0\nu}(90\%~c.i.)$~[yr]}}}%
    \put(0.205,0.07){\makebox(0,0)[lb]{\smash{20}}}%
    \put(0.330,0.07){\makebox(0,0)[lb]{\smash{40}}}%
    \put(0.455,0.07){\makebox(0,0)[lb]{\smash{60}}}%
    \put(0.552,0.07){\makebox(0,0)[lb]{\smash{80}}}%
    \put(0.698,0.07){\makebox(0,0)[lb]{\smash{100}}}%
    \put(0.825,0.07){\makebox(0,0)[lb]{\smash{120}}}%
    \put(0.870,0.106){\makebox(0,0)[lb]{\smash{$\times10^{24}$}}}%
    \put(0.02,0.14){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Number of toy-MC exp.}}}}%
    \put(0.120,0.093){\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.080,0.157){\makebox(0,0)[lb]{\smash{500}}}%
    \put(0.060,0.221){\makebox(0,0)[lb]{\smash{1000}}}%
    \put(0.060,0.285){\makebox(0,0)[lb]{\smash{1500}}}%
    \put(0.060,0.349){\makebox(0,0)[lb]{\smash{2000}}}%
    \put(0.060,0.413){\makebox(0,0)[lb]{\smash{2500}}}%
    \put(0.060,0.476){\makebox(0,0)[lb]{\smash{3000}}}%
    \put(0.060,0.540){\makebox(0,0)[lb]{\smash{3500}}}%

    \put(0.325,0.530){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\hat{T}_{1/2}^{0\nu}$}}}%

    \put(0.77,0.235){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1\ \sigma$}}}%
    \put(0.77,0.185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\ \sigma$}}}%
    \put(0.77,0.135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$3\ \sigma$}}}%
  \end{picture}%
\endgroup%

